To Compress or Not To Compress: Processing vs Transmission Tradeoffs for Energy Constrained Sensor Networking

In the past few years, lossy compression has been widely applied in the field of wireless sensor networks (WSN), where energy efficiency is a crucial concern due to the constrained nature of the transmission devices. Often, the common thinking among researchers and implementers is that compression is always a good choice, because the major source of energy consumption in a sensor node comes from the transmission of the data. Lossy compression is deemed a viable solution as the imperfect reconstruction of the signal is often acceptable in WSN. In this paper, we thoroughly review a number of lossy compression methods from the literature, and analyze their performance in terms of compression efficiency, computational complexity and energy consumption. We consider two different scenarios, namely, wireless and underwater communications, and show that signal compression may or may not help in the reduction of the overall energy consumption, depending on factors such as the compression algorithm, the signal statistics and the hardware characteristics, i.e., micro-controller and transmission technology. The lesson that we have learned, is that signal compression may in fact provide some energy savings. However, its usage should be carefully evaluated, as in quite a few cases processing and transmission costs are of the same order of magnitude, whereas, in some other cases, the former may even dominate the latter. In this paper, we show quantitative comparisons to assess these tradeoffs in the above mentioned scenarios. Finally, we provide formulas, obtained through numerical fittings, to gauge computational complexity, overall energy consumption and signal representation accuracy for the best performing algorithms as a function of the most relevant system parameters.

==> fig_1a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1188,815){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(1188,1816){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(1188,2817){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(1188,3818){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(1188,4819){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(1320,440){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2443,440){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(3566,440){\makebox(0,0){\strut{} 200}}%
      \csname LTb\endcsname%
      \put(4689,440){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(5812,440){\makebox(0,0){\strut{} 400}}%
      \csname LTb\endcsname%
      \put(6935,440){\makebox(0,0){\strut{} 500}}%
      \put(418,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Compression Ratio, $\eta$}}}%
      \put(4127,110){\makebox(0,0){\strut{}Correlation Length, $n^\star$ [time slots]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3245,4646){\makebox(0,0)[r]{\strut{}M-AAR (p=2)}}%
      \csname LTb\endcsname%
      \put(3245,4426){\makebox(0,0)[r]{\strut{}M-AAR (p=3)}}%
      \csname LTb\endcsname%
      \put(3245,4206){\makebox(0,0)[r]{\strut{}M-AAR (p=4)}}%
      \csname LTb\endcsname%
      \put(3245,3986){\makebox(0,0)[r]{\strut{}M-AAR (p=5)}}%
      \csname LTb\endcsname%
      \put(3245,3766){\makebox(0,0)[r]{\strut{}PR (p=2)}}%
      \csname LTb\endcsname%
      \put(3245,3546){\makebox(0,0)[r]{\strut{}PR (p=3)}}%
      \csname LTb\endcsname%
      \put(5948,4646){\makebox(0,0)[r]{\strut{}PR (p=4)}}%
      \csname LTb\endcsname%
      \put(5948,4426){\makebox(0,0)[r]{\strut{}PR (p=5)}}%
      \csname LTb\endcsname%
      \put(5948,4206){\makebox(0,0)[r]{\strut{}LTC}}%
      \csname LTb\endcsname%
      \put(5948,3986){\makebox(0,0)[r]{\strut{}PLAMLiS}}%
      \csname LTb\endcsname%
      \put(5948,3766){\makebox(0,0)[r]{\strut{}E-PLAMLiS}}%
      \csname LTb\endcsname%
      \put(5948,3546){\makebox(0,0)[r]{\strut{}No compression}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig_1a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_1b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1188,815){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(1188,1816){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(1188,2817){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(1188,3818){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(1188,4819){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(1320,440){\makebox(0,0){\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(2443,440){\makebox(0,0){\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(3566,440){\makebox(0,0){\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(4689,440){\makebox(0,0){\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(5812,440){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(6935,440){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(418,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Compression Ratio, $\eta$}}}%
      \put(4127,110){\makebox(0,0){\strut{}Energy for compression, [J]}}%
      \put(5474,2595){\makebox(0,0)[l]{\strut{}increasing $n^\star$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3641,4646){\makebox(0,0)[r]{\strut{}M-AAR (p=2)}}%
      \csname LTb\endcsname%
      \put(3641,4426){\makebox(0,0)[r]{\strut{}M-AAR (p=3)}}%
      \csname LTb\endcsname%
      \put(3641,4206){\makebox(0,0)[r]{\strut{}M-AAR (p=4)}}%
      \csname LTb\endcsname%
      \put(3641,3986){\makebox(0,0)[r]{\strut{}M-AAR (p=5)}}%
      \csname LTb\endcsname%
      \put(3641,3766){\makebox(0,0)[r]{\strut{}PR (p=2)}}%
      \csname LTb\endcsname%
      \put(3641,3546){\makebox(0,0)[r]{\strut{}PR (p=3)}}%
      \csname LTb\endcsname%
      \put(5948,4646){\makebox(0,0)[r]{\strut{}PR (p=4)}}%
      \csname LTb\endcsname%
      \put(5948,4426){\makebox(0,0)[r]{\strut{}PR (p=5)}}%
      \csname LTb\endcsname%
      \put(5948,4206){\makebox(0,0)[r]{\strut{}LTC}}%
      \csname LTb\endcsname%
      \put(5948,3986){\makebox(0,0)[r]{\strut{}PLAMLiS}}%
      \csname LTb\endcsname%
      \put(5948,3766){\makebox(0,0)[r]{\strut{}E-PLAMLiS}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig_1b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_2a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1188,660){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(1188,2046){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(1188,3433){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(1188,4819){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(1320,440){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2443,440){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(3566,440){\makebox(0,0){\strut{} 200}}%
      \csname LTb\endcsname%
      \put(4689,440){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(5812,440){\makebox(0,0){\strut{} 400}}%
      \csname LTb\endcsname%
      \put(6935,440){\makebox(0,0){\strut{} 500}}%
      \put(418,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Compression Ratio, $\eta$}}}%
      \put(4127,110){\makebox(0,0){\strut{}Correlation Length, $n^\star$ [time slots]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3245,4646){\makebox(0,0)[r]{\strut{}FFT}}%
      \csname LTb\endcsname%
      \put(3245,4426){\makebox(0,0)[r]{\strut{}FFT-LPF}}%
      \csname LTb\endcsname%
      \put(3245,4206){\makebox(0,0)[r]{\strut{}FFT-LPF Win}}%
      \csname LTb\endcsname%
      \put(3245,3986){\makebox(0,0)[r]{\strut{}FFT Win}}%
      \csname LTb\endcsname%
      \put(5948,4646){\makebox(0,0)[r]{\strut{}DCT}}%
      \csname LTb\endcsname%
      \put(5948,4426){\makebox(0,0)[r]{\strut{}DCT-LPF}}%
      \csname LTb\endcsname%
      \put(5948,4206){\makebox(0,0)[r]{\strut{}No compression}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig_2a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_2b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1188,660){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(1188,2046){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(1188,3433){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(1188,4819){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(1320,440){\makebox(0,0){\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(3192,440){\makebox(0,0){\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(5063,440){\makebox(0,0){\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(6935,440){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(418,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Compression Ratio, $\eta$}}}%
      \put(4127,110){\makebox(0,0){\strut{}Energy for compression, [J]}}%
      \put(5063,1832){\makebox(0,0)[l]{\strut{}increasing $n^\star$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3641,4646){\makebox(0,0)[r]{\strut{}FFT}}%
      \csname LTb\endcsname%
      \put(3641,4426){\makebox(0,0)[r]{\strut{}FFT-LPF}}%
      \csname LTb\endcsname%
      \put(3641,4206){\makebox(0,0)[r]{\strut{}FFT-LPF Win}}%
      \csname LTb\endcsname%
      \put(5948,4646){\makebox(0,0)[r]{\strut{}FFT Win}}%
      \csname LTb\endcsname%
      \put(5948,4426){\makebox(0,0)[r]{\strut{}DCT}}%
      \csname LTb\endcsname%
      \put(5948,4206){\makebox(0,0)[r]{\strut{}DCT-LPF}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig_2b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_3a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1188,660){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(1188,1784){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(1188,2909){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(1188,4033){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(1320,440){\makebox(0,0){\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(2443,440){\makebox(0,0){\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(3566,440){\makebox(0,0){\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(4689,440){\makebox(0,0){\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(5812,440){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(6935,440){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(418,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Compression Ratio, $\eta$}}}%
      \put(4127,110){\makebox(0,0){\strut{}Total Energy [J]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3245,4646){\makebox(0,0)[r]{\strut{}M-AAR (p=2)}}%
      \csname LTb\endcsname%
      \put(3245,4426){\makebox(0,0)[r]{\strut{}M-AAR (p=4)}}%
      \csname LTb\endcsname%
      \put(3245,4206){\makebox(0,0)[r]{\strut{}PR (p=2)}}%
      \csname LTb\endcsname%
      \put(3245,3986){\makebox(0,0)[r]{\strut{}PR (p=2)}}%
      \csname LTb\endcsname%
      \put(3245,3766){\makebox(0,0)[r]{\strut{}LTC}}%
      \csname LTb\endcsname%
      \put(5948,4646){\makebox(0,0)[r]{\strut{}E-PLAMLiS}}%
      \csname LTb\endcsname%
      \put(5948,4426){\makebox(0,0)[r]{\strut{}FFT Win}}%
      \csname LTb\endcsname%
      \put(5948,4206){\makebox(0,0)[r]{\strut{}DCT-LPF}}%
      \csname LTb\endcsname%
      \put(5948,3986){\makebox(0,0)[r]{\strut{}No compression}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig_3a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_3b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1188,660){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(1188,1784){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(1188,2909){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(1188,4033){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(1320,440){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(3192,440){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(5063,440){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(6935,440){\makebox(0,0){\strut{}$10^{3}$}}%
      \put(418,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Compression Ratio, $\eta$}}}%
      \put(4127,110){\makebox(0,0){\strut{}Total Energy [J]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3245,4646){\makebox(0,0)[r]{\strut{}M-AAR (p=2)}}%
      \csname LTb\endcsname%
      \put(3245,4426){\makebox(0,0)[r]{\strut{}M-AAR (p=4)}}%
      \csname LTb\endcsname%
      \put(3245,4206){\makebox(0,0)[r]{\strut{}PR (p=2)}}%
      \csname LTb\endcsname%
      \put(3245,3986){\makebox(0,0)[r]{\strut{}PR (p=2)}}%
      \csname LTb\endcsname%
      \put(3245,3766){\makebox(0,0)[r]{\strut{}LTC}}%
      \csname LTb\endcsname%
      \put(5948,4646){\makebox(0,0)[r]{\strut{}E-PLAMLiS}}%
      \csname LTb\endcsname%
      \put(5948,4426){\makebox(0,0)[r]{\strut{}FFT Win}}%
      \csname LTb\endcsname%
      \put(5948,4206){\makebox(0,0)[r]{\strut{}DCT-LPF}}%
      \csname LTb\endcsname%
      \put(5948,3986){\makebox(0,0)[r]{\strut{}No compression}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig_3b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_4a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1188,660){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1188,1700){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1188,2740){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(1188,3779){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(1188,4819){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(2434,440){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(3559,440){\makebox(0,0){\strut{} 200}}%
      \csname LTb\endcsname%
      \put(4684,440){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(5810,440){\makebox(0,0){\strut{} 400}}%
      \csname LTb\endcsname%
      \put(6935,440){\makebox(0,0){\strut{} 500}}%
      \put(682,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Energy Gain}}}%
      \put(4127,110){\makebox(0,0){\strut{}Correlation Length, $n^\star$ [time slots]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3245,4646){\makebox(0,0)[r]{\strut{}M-AAR (p=2)}}%
      \csname LTb\endcsname%
      \put(3245,4426){\makebox(0,0)[r]{\strut{}M-AAR (p=4)}}%
      \csname LTb\endcsname%
      \put(3245,4206){\makebox(0,0)[r]{\strut{}PR (p=2)}}%
      \csname LTb\endcsname%
      \put(3245,3986){\makebox(0,0)[r]{\strut{}PR (p=2)}}%
      \csname LTb\endcsname%
      \put(3245,3766){\makebox(0,0)[r]{\strut{}LTC}}%
      \csname LTb\endcsname%
      \put(5948,4646){\makebox(0,0)[r]{\strut{}E-PLAMLiS}}%
      \csname LTb\endcsname%
      \put(5948,4426){\makebox(0,0)[r]{\strut{}FFT Windowed}}%
      \csname LTb\endcsname%
      \put(5948,4206){\makebox(0,0)[r]{\strut{}DCT-LPF}}%
      \csname LTb\endcsname%
      \put(5948,3986){\makebox(0,0)[r]{\strut{}No compression}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig_4a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_4b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1188,660){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1188,1098){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(1188,1536){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(1188,1973){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%
      \put(1188,2411){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%
      \put(1188,2849){\makebox(0,0)[r]{\strut{} 50}}%
      \csname LTb\endcsname%
      \put(1188,3287){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%
      \put(1188,3725){\makebox(0,0)[r]{\strut{} 70}}%
      \csname LTb\endcsname%
      \put(1188,4162){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%
      \put(1188,4600){\makebox(0,0)[r]{\strut{} 90}}%
      \csname LTb\endcsname%
      \put(2434,440){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(3559,440){\makebox(0,0){\strut{} 200}}%
      \csname LTb\endcsname%
      \put(4684,440){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(5810,440){\makebox(0,0){\strut{} 400}}%
      \csname LTb\endcsname%
      \put(6935,440){\makebox(0,0){\strut{} 500}}%
      \put(550,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Energy Gain}}}%
      \put(4127,110){\makebox(0,0){\strut{}Correlation Length, $n^\star$ [time slots]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3245,4646){\makebox(0,0)[r]{\strut{}M-AAR (p=2)}}%
      \csname LTb\endcsname%
      \put(3245,4426){\makebox(0,0)[r]{\strut{}M-AAR (p=4)}}%
      \csname LTb\endcsname%
      \put(3245,4206){\makebox(0,0)[r]{\strut{}PR (p=2)}}%
      \csname LTb\endcsname%
      \put(3245,3986){\makebox(0,0)[r]{\strut{}PR (p=2)}}%
      \csname LTb\endcsname%
      \put(3245,3766){\makebox(0,0)[r]{\strut{}LTC}}%
      \csname LTb\endcsname%
      \put(5948,4646){\makebox(0,0)[r]{\strut{}E-PLAMLiS}}%
      \csname LTb\endcsname%
      \put(5948,4426){\makebox(0,0)[r]{\strut{}FFT Windowed}}%
      \csname LTb\endcsname%
      \put(5948,4206){\makebox(0,0)[r]{\strut{}DCT-LPF}}%
      \csname LTb\endcsname%
      \put(5948,3986){\makebox(0,0)[r]{\strut{}No compression}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig_4b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_6a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1188,660){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1188,1122){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(1188,1584){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(1188,2046){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(1188,2508){\makebox(0,0)[r]{\strut{} 8}}%
      \csname LTb\endcsname%
      \put(1188,2971){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(1188,3433){\makebox(0,0)[r]{\strut{} 12}}%
      \csname LTb\endcsname%
      \put(1188,3895){\makebox(0,0)[r]{\strut{} 14}}%
      \csname LTb\endcsname%
      \put(1188,4357){\makebox(0,0)[r]{\strut{} 16}}%
      \csname LTb\endcsname%
      \put(1188,4819){\makebox(0,0)[r]{\strut{} 18}}%
      \csname LTb\endcsname%
      \put(1320,440){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(2122,440){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(2924,440){\makebox(0,0){\strut{} 3}}%
      \csname LTb\endcsname%
      \put(3726,440){\makebox(0,0){\strut{} 4}}%
      \csname LTb\endcsname%
      \put(4529,440){\makebox(0,0){\strut{} 5}}%
      \csname LTb\endcsname%
      \put(5331,440){\makebox(0,0){\strut{} 6}}%
      \csname LTb\endcsname%
      \put(6133,440){\makebox(0,0){\strut{} 7}}%
      \csname LTb\endcsname%
      \put(6935,440){\makebox(0,0){\strut{} 8}}%
      \put(550,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Energy Gain}}}%
      \put(4127,110){\makebox(0,0){\strut{}Number of hops}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2981,4646){\makebox(0,0)[r]{\strut{}LTC ($\xi = 3\sigma$)}}%
      \csname LTb\endcsname%
      \put(2981,4426){\makebox(0,0)[r]{\strut{}LTC ($\xi = 4\sigma$)}}%
      \csname LTb\endcsname%
      \put(2981,4206){\makebox(0,0)[r]{\strut{}LTC ($\xi = 5\sigma$)}}%
      \csname LTb\endcsname%
      \put(5948,4646){\makebox(0,0)[r]{\strut{}DCT-LPF ($\xi = 3\sigma$)}}%
      \csname LTb\endcsname%
      \put(5948,4426){\makebox(0,0)[r]{\strut{}DCT-LPF ($\xi = 4\sigma$)}}%
      \csname LTb\endcsname%
      \put(5948,4206){\makebox(0,0)[r]{\strut{}DCT-LPF ($\xi = 5\sigma$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig_6a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_6b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1188,660){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1188,1492){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(1188,2324){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%
      \put(1188,3155){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%
      \put(1188,3987){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%
      \put(1188,4819){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(1320,440){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(2122,440){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(2924,440){\makebox(0,0){\strut{} 3}}%
      \csname LTb\endcsname%
      \put(3726,440){\makebox(0,0){\strut{} 4}}%
      \csname LTb\endcsname%
      \put(4529,440){\makebox(0,0){\strut{} 5}}%
      \csname LTb\endcsname%
      \put(5331,440){\makebox(0,0){\strut{} 6}}%
      \csname LTb\endcsname%
      \put(6133,440){\makebox(0,0){\strut{} 7}}%
      \csname LTb\endcsname%
      \put(6935,440){\makebox(0,0){\strut{} 8}}%
      \put(418,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Energy Gain}}}%
      \put(4127,110){\makebox(0,0){\strut{}Number of hops}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2981,4646){\makebox(0,0)[r]{\strut{}LTC ($\xi = 3\sigma$)}}%
      \csname LTb\endcsname%
      \put(2981,4426){\makebox(0,0)[r]{\strut{}LTC ($\xi = 4\sigma$)}}%
      \csname LTb\endcsname%
      \put(2981,4206){\makebox(0,0)[r]{\strut{}LTC ($\xi = 5\sigma$)}}%
      \csname LTb\endcsname%
      \put(5948,4646){\makebox(0,0)[r]{\strut{}DCT-LPF ($\xi = 3\sigma$)}}%
      \csname LTb\endcsname%
      \put(5948,4426){\makebox(0,0)[r]{\strut{}DCT-LPF ($\xi = 4\sigma$)}}%
      \csname LTb\endcsname%
      \put(5948,4206){\makebox(0,0)[r]{\strut{}DCT-LPF ($\xi = 5\sigma$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig_6b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_dct_err_fit.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1188,660){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1188,1492){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1188,2324){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(1188,3155){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(1188,3987){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(1188,4819){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(1320,440){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2443,440){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3566,440){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4689,440){\makebox(0,0){\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(5812,440){\makebox(0,0){\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(6935,440){\makebox(0,0){\strut{} 1}}%
      \put(682,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Relative Error, $\xi$}}}%
      \put(4127,110){\makebox(0,0){\strut{}Compression Ratio, $\eta$}}%
      \put(3285,3987){\makebox(0,0)[l]{\strut{}decreasing $n^\star$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5948,4646){\makebox(0,0)[r]{\strut{}$n^\star = 10$}}%
      \csname LTb\endcsname%
      \put(5948,4426){\makebox(0,0)[r]{\strut{}$n^\star = 20$}}%
      \csname LTb\endcsname%
      \put(5948,4206){\makebox(0,0)[r]{\strut{}$n^\star = 50$}}%
      \csname LTb\endcsname%
      \put(5948,3986){\makebox(0,0)[r]{\strut{}$n^\star = 80$}}%
      \csname LTb\endcsname%
      \put(5948,3766){\makebox(0,0)[r]{\strut{}$n^\star = 110$}}%
      \csname LTb\endcsname%
      \put(5948,3546){\makebox(0,0)[r]{\strut{}$n^\star = 290$}}%
      \csname LTb\endcsname%
      \put(5948,3326){\makebox(0,0)[r]{\strut{}$n^\star = 500$}}%
      \csname LTb\endcsname%
      \put(5948,3106){\makebox(0,0)[r]{\strut{}Temp dataset}}%
      \csname LTb\endcsname%
      \put(5948,2886){\makebox(0,0)[r]{\strut{}Hum dataset}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig_dct_err_fit}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_fit_b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1188,660){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(1188,1353){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(1188,2046){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(1188,2740){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%
      \put(1188,3433){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \csname LTb\endcsname%
      \put(1188,4126){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \csname LTb\endcsname%
      \put(1188,4819){\makebox(0,0)[r]{\strut{}$10^{7}$}}%
      \csname LTb\endcsname%
      \put(1320,440){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1882,440){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(2443,440){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(3005,440){\makebox(0,0){\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(3566,440){\makebox(0,0){\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(4128,440){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(4689,440){\makebox(0,0){\strut{} 1.2}}%
      \csname LTb\endcsname%
      \put(5251,440){\makebox(0,0){\strut{} 1.4}}%
      \csname LTb\endcsname%
      \put(5812,440){\makebox(0,0){\strut{} 1.6}}%
      \csname LTb\endcsname%
      \put(6373,440){\makebox(0,0){\strut{} 1.8}}%
      \csname LTb\endcsname%
      \put(6935,440){\makebox(0,0){\strut{} 2}}%
      \put(550,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Number of Clock Cycles per bit, $N_c$}}}%
      \put(4127,110){\makebox(0,0){\strut{}Compression Ratio, $\eta$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5948,4646){\makebox(0,0)[r]{\strut{}LTC (Temp dataset)}}%
      \csname LTb\endcsname%
      \put(5948,4426){\makebox(0,0)[r]{\strut{}LTC (Hum dataset)}}%
      \csname LTb\endcsname%
      \put(5948,4206){\makebox(0,0)[r]{\strut{}$N_{c}$ (LTC)}}%
      \csname LTb\endcsname%
      \put(5948,3986){\makebox(0,0)[r]{\strut{}DCT-LPF (Temp dataset)}}%
      \csname LTb\endcsname%
      \put(5948,3766){\makebox(0,0)[r]{\strut{}DCT-LPF (Hum dataset)}}%
      \csname LTb\endcsname%
      \put(5948,3546){\makebox(0,0)[r]{\strut{}$N_{c}$ (DCT-LPF)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig_fit_b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_ltc_err_fit.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1188,660){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1188,1492){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1188,2324){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(1188,3155){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(1188,3987){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(1188,4819){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(1320,440){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2724,440){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4128,440){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(5531,440){\makebox(0,0){\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(6935,440){\makebox(0,0){\strut{} 2}}%
      \put(682,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Relative Error, $\xi$}}}%
      \put(4127,110){\makebox(0,0){\strut{}Compression Ratio, $\eta$}}%
      \put(3005,3987){\makebox(0,0)[l]{\strut{}decreasing $n^\star$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5948,4646){\makebox(0,0)[r]{\strut{}$n^\star = 10$}}%
      \csname LTb\endcsname%
      \put(5948,4426){\makebox(0,0)[r]{\strut{}$n^\star = 20$}}%
      \csname LTb\endcsname%
      \put(5948,4206){\makebox(0,0)[r]{\strut{}$n^\star = 50$}}%
      \csname LTb\endcsname%
      \put(5948,3986){\makebox(0,0)[r]{\strut{}$n^\star = 80$}}%
      \csname LTb\endcsname%
      \put(5948,3766){\makebox(0,0)[r]{\strut{}$n^\star = 110$}}%
      \csname LTb\endcsname%
      \put(5948,3546){\makebox(0,0)[r]{\strut{}$n^\star = 290$}}%
      \csname LTb\endcsname%
      \put(5948,3326){\makebox(0,0)[r]{\strut{}$n^\star = 500$}}%
      \csname LTb\endcsname%
      \put(5948,3106){\makebox(0,0)[r]{\strut{}Temp dataset}}%
      \csname LTb\endcsname%
      \put(5948,2886){\makebox(0,0)[r]{\strut{}Hum dataset}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig_ltc_err_fit}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_toff.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1188,660){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(1188,1584){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(1188,2508){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%
      \put(1188,3433){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \csname LTb\endcsname%
      \put(1188,4357){\makebox(0,0)[r]{\strut{}$10^{8}$}}%
      \csname LTb\endcsname%
      \put(1320,440){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2443,440){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3566,440){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4689,440){\makebox(0,0){\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(5812,440){\makebox(0,0){\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(6935,440){\makebox(0,0){\strut{} 1}}%
      \put(550,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$E_{Tx}^\prime/E_0$}}}%
      \put(4127,110){\makebox(0,0){\strut{}Compression Ratio, $\eta$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2849,4646){\makebox(0,0)[r]{\strut{}CC2420 }}%
      \csname LTb\endcsname%
      \put(2849,4426){\makebox(0,0)[r]{\strut{}AquaModem}}%
      \csname LTb\endcsname%
      \put(5948,4646){\makebox(0,0)[r]{\strut{}$N_c{\rm (LTC)}/(1-\eta)$ }}%
      \csname LTb\endcsname%
      \put(5948,4426){\makebox(0,0)[r]{\strut{}$N_c{\rm (DCT-LPF)}/(1-\eta)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig_toff}}%
    \gplfronttext
  \end{picture}%
\endgroup

